Expectation consistency for calibration of neural networks

Despite their incredible performance, it is well reported that deep neural networks tend to be overoptimistic about their prediction confidence. Finding effective and efficient calibration methods for neural networks is therefore an important endeavour towards better uncertainty quantification in deep learning. In this manuscript, we introduce a novel calibration technique named expectation consistency (EC), consisting of a post-training rescaling of the last layer weights by enforcing that the average validation confidence coincides with the average proportion of correct labels. First, we show that the EC method achieves similar calibration performance to temperature scaling (TS) across different neural network architectures and data sets, all while requiring similar validation samples and computational resources. However, we argue that EC provides a principled method grounded on a Bayesian optimality principle known as the Nishimori identity. Next, we provide an asymptotic characterization of both TS and EC in a synthetic setting and show that their performance crucially depends on the target function. In particular, we discuss examples where EC significantly outperforms TS.

==> affine_teacher/affine_teacher_ece.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\tiny]

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={$\alpha$},
xmajorgrids,
xmin=-0.895, xmax=20.995,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={ECE},
ymajorgrids,
ymin=-0.000527434088642757, ymax=0.0126260125419556,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
1 0.00147600127144154
1.48717948717949 0.00208865654224415
1.97435897435897 0.00259151731657577
2.46153846153846 0.00300966727534436
2.94871794871795 0.00337704083826528
3.43589743589744 0.00379709677517354
3.92307692307692 0.00475065727156634
4.41025641025641 0.00550683748360582
4.8974358974359 0.00610063170356557
5.38461538461538 0.00660161534588818
5.87179487179487 0.00703959959681976
6.35897435897436 0.00742983476823983
6.84615384615385 0.00778272266393343
7.33333333333333 0.00810346658285819
7.82051282051282 0.00839848923732405
8.30769230769231 0.00866984297833179
8.7948717948718 0.00892071589819403
9.28205128205128 0.00915440649515091
9.76923076923077 0.00937234981731087
10.2564102564103 0.00957602384091244
10.7435897435897 0.00976669771179245
11.2307692307692 0.00994595569926085
11.7179487179487 0.0101152174358267
12.2051282051282 0.0102741319800955
12.6923076923077 0.0104251143004029
13.1794871794872 0.0105676893896147
13.6666666666667 0.0107029656447945
14.1538461538462 0.0108314690412768
14.6410256410256 0.0109537321674287
15.1282051282051 0.0110703583337526
15.6153846153846 0.0111815874900865
16.1025641025641 0.0112874791482189
16.5897435897436 0.0113890027319057
17.0769230769231 0.0114853953084723
17.5641025641026 0.0115785004496034
18.0512820512821 0.0116676902461156
18.5384615384615 0.0117532312278005
19.025641025641 0.0118350957899624
19.5128205128205 0.0119140640702391
20 0.0119900561527678
};
%\addlegendentry{ece of ts}
\addplot [semithick, blue, dashed]
table {%
0.1 9.07424052348333e-05
0.301010101010101 0.000421487310162762
0.502020202020202 0.000813427989774785
0.703030303030303 0.00121927218118839
0.904040404040404 0.00161717381675574
1.10505050505051 0.00199987759118366
1.30606060606061 0.00236442976542037
1.50707070707071 0.00271036653533015
1.70808080808081 0.00303838708278828
1.90909090909091 0.00334968194270509
2.11010101010101 0.00364558588271341
2.31111111111111 0.00392739236295304
2.51212121212121 0.00419628825344789
2.71313131313131 0.00445332620401752
2.91414141414141 0.00469943058935053
3.11515151515152 0.00493540520437086
3.31616161616162 0.0051619525466424
3.51717171717172 0.00537968736077027
3.71818181818182 0.00558915627089245
3.91919191919192 0.00579083356182046
4.12020202020202 0.00598517518114626
4.32121212121212 0.00617255408676612
4.52222222222222 0.00635334060670987
4.72323232323232 0.00652786468514006
4.92424242424242 0.0066963024019975
5.12525252525252 0.00685932388311547
5.32626262626263 0.00701692612185089
5.52727272727273 0.00716935982579999
5.72828282828283 0.00731685808042138
5.92929292929293 0.00745964394223175
6.13030303030303 0.00759792402095627
6.33131313131313 0.00773074391254609
6.53232323232323 0.00786060017373263
6.73333333333333 0.00798684868724974
6.93434343434343 0.00810955601341709
7.13535353535353 0.00822735539444806
7.33636363636364 0.00834268303759561
7.53737373737374 0.00845453494704467
7.73838383838384 0.00856224324041635
7.93939393939394 0.0086677557361891
8.14040404040404 0.00877032458880482
8.34141414141414 0.00887006610015958
8.54242424242424 0.00896709197440726
8.74343434343434 0.00906150796692694
8.94444444444444 0.00915341222823677
9.14545454545454 0.0092429085676641
9.34646464646465 0.00933007935493385
9.54747474747475 0.00941454581495333
9.74848484848485 0.00949798118127156
9.94949494949495 0.00957828546075076
10.150505050505 0.00965775356355558
10.3515151515151 0.00973423443084092
10.5525252525253 0.0098089533310859
10.7535353535354 0.00988209851573445
10.9545454545455 0.0099535147118902
11.1555555555556 0.0100232629865904
11.3565656565657 0.0100914008731219
11.5575757575758 0.0101579825322218
11.7585858585859 0.0102230617678834
11.959595959596 0.0102866878732119
12.1606060606061 0.0103489027846356
12.3616161616162 0.01040976533115
12.5626262626263 0.0104693118947645
12.7636363636364 0.0105275860210521
12.9646464646465 0.0105846281392026
13.1656565656566 0.0106404769865716
13.3666666666667 0.0106951673126195
13.5676767676768 0.0107487233895175
13.7686868686869 0.0108010944457983
13.969696969697 0.0108524221276057
14.1707070707071 0.0109034157365183
14.3717171717172 0.0109528630202212
14.5727272727273 0.0110013683973035
14.7737373737374 0.0110489434694183
14.9747474747475 0.0110956133754526
15.1757575757576 0.0111414086314303
15.3767676767677 0.0111863436220096
15.5777777777778 0.011229365986371
15.7787878787879 0.0112726693131118
15.979797979798 0.0113151900802877
16.1808080808081 0.0113569464949784
16.3818181818182 0.011397962624296
16.5828282828283 0.011438256845796
16.7838383838384 0.011477849411077
16.9848484848485 0.0115167584112182
17.1858585858586 0.0115550008764541
17.3868686868687 0.0115925159222581
17.5878787878788 0.0116294012984651
17.7888888888889 0.0116656693726747
17.989898989899 0.0117013350143361
18.1909090909091 0.0117364134871491
18.3919191919192 0.0117709193671433
18.5929292929293 0.0118048671625444
18.7939393939394 0.0118383918407482
18.9949494949495 0.0118712712395381
19.1959595959596 0.011903632072316
19.3969696969697 0.0119355263110304
19.5979797979798 0.0119668454719105
19.7989898989899 0.0119977262642605
20 0.0120281286042011
};
%\addlegendentry{ece of ts (error)}
\addplot [semithick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.1 9.04634329139158e-05
0.301010101010101 0.000420423593985909
0.502020202020202 0.000812240578351981
0.703030303030303 0.00121651561346009
0.904040404040404 0.00161389485904886
1.10505050505051 0.00199625224596463
1.30606060606061 0.00236059928729407
1.50707070707071 0.00270644053590289
1.70808080808081 0.00303444083880488
1.90909090909091 0.00334578299203154
2.11010101010101 0.00364131357462756
2.31111111111111 0.00392408584101025
2.51212121212121 0.00419266619581394
2.71313131313131 0.00444945419479977
2.91414141414141 0.0046953641987207
3.11515151515152 0.00493229706088342
3.31616161616162 0.00515895665756975
3.51717171717172 0.00537662007173559
3.71818181818182 0.00558616393625678
3.91919191919192 0.00578797286474698
4.12020202020202 0.00598243477144623
4.32121212121212 0.00616994822344302
4.52222222222222 0.00635086851990043
4.72323232323232 0.00652552478228318
4.92424242424242 0.00669422369695404
5.12525252525252 0.00685725030255929
5.32626262626263 0.00701486804615019
5.52727272727273 0.00716732684690751
5.72828282828283 0.00731485837414205
5.92929292929293 0.00745768300527601
6.13030303030303 0.00759600856627431
6.33131313131313 0.0077300301202649
6.53232323232323 0.00785993220021403
6.73333333333333 0.00798589264676535
6.93434343434343 0.00810807554706558
7.13535353535353 0.00822663964540436
7.33636363636364 0.00834173510771767
7.53737373737374 0.00845350322623075
7.73838383838384 0.00856207970899968
7.93939393939394 0.00866759342145775
8.14040404040404 0.0087701660692869
8.34141414141414 0.00886991572448676
8.54242424242424 0.00896694832725462
8.74343434343434 0.00906137429077647
8.94444444444444 0.0091532891141264
9.14545454545454 0.00924279694881339
9.34646464646465 0.00932997943776831
9.54747474747475 0.00941492813861152
9.74848484848485 0.00949772554234858
9.94949494949495 0.00957844848594459
10.150505050505 0.00965717459174529
10.3515151515151 0.0097339753056432
10.5525252525253 0.00980891713655453
10.7535353535354 0.00988207064553807
10.9545454545455 0.00995349421266487
11.1555555555556 0.0100232489233693
11.3565656565657 0.0100913922884154
11.5575757575758 0.0101579784560102
11.7585858585859 0.0102230612294669
11.959595959596 0.0102866899240048
12.1606060606061 0.0103489124123147
12.3616161616162 0.010409774902814
12.5626262626263 0.0104693205938892
12.7636363636364 0.0105275930359917
12.9646464646465 0.0105846326941507
13.1656565656566 0.0106404783463664
13.3666666666667 0.0106951647726977
13.5676767676768 0.010748732186963
13.7686868686869 0.0108012098453766
13.969696969697 0.0108526375587215
14.1707070707071 0.010903040839927
14.3717171717172 0.0109524580543745
14.5727272727273 0.0110009040310026
14.7737373737374 0.0110484155585821
14.9747474747475 0.0110950221605377
15.1757575757576 0.0111407492345812
15.3767676767677 0.0111856166112782
15.5777777777778 0.0112296535294586
15.7787878787879 0.0112728812596637
15.979797979798 0.0113153244612019
16.1808080808081 0.0113569989130715
16.3818181818182 0.01139793106552
16.5828282828283 0.0114381385434489
16.7838383838384 0.0114776419581145
16.9848484848485 0.0115164589069366
17.1858585858586 0.0115546127570432
17.3868686868687 0.0115921059829458
17.5878787878788 0.0116289696897115
17.7888888888889 0.0116652162139352
17.989898989899 0.0117008605561089
18.1909090909091 0.0117359179764876
18.3919191919192 0.0117704040741853
18.5929292929293 0.0118043303575601
18.7939393939394 0.0118377127661826
18.9949494949495 0.011870564123633
19.1959595959596 0.0119028972421244
19.3969696969697 0.0119347646956097
19.5979797979798 0.0119660572776011
19.7989898989899 0.0119969120508387
20 0.0120272874422459
};
%\addlegendentry{ece of ts (loss)}
\addplot [semithick, color0]
table {%
1 0.00114806715741465
1.48717948717949 0.00162701508638062
1.97435897435897 0.00202247180208335
2.46153846153846 0.00235352232273561
2.94871794871795 0.00264640407562618
3.43589743589744 0.00298393013630725
3.92307692307692 0.00376234505699545
4.41025641025641 0.00439246909854747
4.8974358974359 0.00489516813495
5.38461538461538 0.00532414590156283
5.87179487179487 0.00570258417321805
6.35897435897436 0.0060424397400124
6.84615384615385 0.00635103265464419
7.33333333333333 0.00663341207909764
7.82051282051282 0.00689320375450551
8.30769230769231 0.00713336959801007
8.7948717948718 0.00735620012151281
9.28205128205128 0.00756361120332444
9.76923076923077 0.00775721709826592
10.2564102564103 0.00793839139033605
10.7435897435897 0.00810832089715827
11.2307692307692 0.00826803869704026
11.7179487179487 0.00841845051080384
12.2051282051282 0.00856035610585019
12.6923076923077 0.00869445982150097
13.1794871794872 0.00882139493875368
13.6666666666667 0.00894172169447732
14.1538461538462 0.00905594795189774
14.6410256410256 0.00916452568512871
15.1282051282051 0.0092678668117013
15.6153846153846 0.00936634097554745
16.1025641025641 0.00946028573479184
16.5897435897436 0.00955000671748633
17.0769230769231 0.00963578581147847
17.5641025641026 0.00971787445921423
18.0512820512821 0.00979651017678152
18.5384615384615 0.00987190114069525
19.025641025641 0.00994424857138374
19.5128205128205 0.0100137324473096
20 0.0100805199986512
};
%\addlegendentry{ece of ec}
\addplot [semithick, color0, dashed]
table {%
0.1 7.0488040746553e-05
0.301010101010101 0.000327337341565847
0.502020202020202 0.000632499871256261
0.703030303030303 0.000947601712639444
0.904040404040404 0.00125782973893906
1.10505050505051 0.00155707124841908
1.30606060606061 0.00184321761484771
1.50707070707071 0.00211600725128665
1.70808080808081 0.00237603021149696
1.90909090909091 0.00262421916468842
2.11010101010101 0.00286157111081492
2.31111111111111 0.00308902608110813
2.51212121212121 0.00330742801443128
2.71313131313131 0.00351750012189749
2.91414141414141 0.00371986168359646
3.11515151515152 0.00391503476366795
3.31616161616162 0.00410346607966498
3.51717171717172 0.0042855366554477
3.71818181818182 0.00446157913595416
3.91919191919192 0.00463188604865421
4.12020202020202 0.00479672015240121
4.32121212121212 0.00495631671012236
4.52222222222222 0.00511089347796038
4.72323232323232 0.00526065234499337
4.92424242424242 0.00540578497716161
5.12525252525252 0.00554646776079838
5.32626262626263 0.00568287115657951
5.52727272727273 0.00581515437468961
5.72828282828283 0.00594348172099902
5.92929292929293 0.00606799161004169
6.13030303030303 0.00618882920586768
6.33131313131313 0.00630613166323659
6.53232323232323 0.00642002986459238
6.73333333333333 0.00653065035981609
6.93434343434343 0.00663811458742056
7.13535353535353 0.00674253814999216
7.33636363636364 0.00684403431942841
7.53737373737374 0.00694271018965954
7.73838383838384 0.00703866918292888
7.93939393939394 0.00713201052420947
8.14040404040404 0.00722282930803182
8.34141414141414 0.00731121661669915
8.54242424242424 0.00739726192414549
8.74343434343434 0.0074810474558945
8.94444444444444 0.00756265492744979
9.14545454545454 0.00764216111314808
9.34646464646465 0.00771964044077684
9.54747474747475 0.00779516460554073
9.74848484848485 0.00786880274309004
9.94949494949495 0.00794061656724972
10.150505050505 0.00801067205108156
10.3515151515151 0.00807902903975662
10.5525252525253 0.00814574505940537
10.7535353535354 0.00821087532306867
10.9545454545455 0.00827447232144178
11.1555555555556 0.00833658803316387
11.3565656565657 0.00839727074338126
11.5575757575758 0.00845656792713073
11.7585858585859 0.00851452363370662
11.959595959596 0.00857118244336146
12.1606060606061 0.00862658397739587
12.3616161616162 0.00868076963521845
12.5626262626263 0.00873379106413878
12.7636363636364 0.00878564366412837
12.9646464646465 0.00883640406560538
13.1656565656566 0.00888609234257264
13.3666666666667 0.0089347427100453
13.5676767676768 0.00898238267893059
13.7686868686869 0.00902904599190521
13.969696969697 0.00907476075736439
14.1707070707071 0.00911955477871685
14.3717171717172 0.00916345512143177
14.5727272727273 0.00920648780640789
14.7737373737374 0.00924868853899381
14.9747474747475 0.00929004718382064
15.1757575757576 0.00933062200045319
15.3767676767677 0.00937042344368066
15.5777777777778 0.0094094729300354
15.7787878787879 0.00944779134143492
15.979797979798 0.00948539935515417
16.1808080808081 0.00952231413479488
16.3818181818182 0.00955855695922955
16.5828282828283 0.00959414338572233
16.7838383838384 0.00962909294444972
16.9848484848485 0.00966342130976074
17.1858585858586 0.00969714475949535
17.3868686868687 0.00973027901141306
17.5878787878788 0.00976283925188936
17.7888888888889 0.00979484041438581
17.989898989899 0.00982629525910521
18.1909090909091 0.00985721922314139
18.3919191919192 0.00988762465283223
18.5929292929293 0.00991752426060656
18.7939393939394 0.00994693115010742
18.9949494949495 0.0099758567363122
19.1959595959596 0.0100043119902925
19.3969696969697 0.0100323100187526
19.5979797979798 0.0100598592566166
19.7989898989899 0.0100869882782852
20 0.0101136586316829
};
%\addlegendentry{ece of ec (error)}
\addplot [semithick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.1 7.04498491117121e-05
0.301010101010101 0.000326944905779871
0.502020202020202 0.000631571580733766
0.703030303030303 0.000946143355033165
0.904040404040404 0.00125592847783604
1.10505050505051 0.00155485706626008
1.30606060606061 0.00184078204124021
1.50707070707071 0.00211342599355538
1.70808080808081 0.00237336350404219
1.90909090909091 0.00262150603603924
2.11010101010101 0.00285883982288176
2.31111111111111 0.00308629961671031
2.51212121212121 0.0033047194136533
2.71313131313131 0.00351482452395057
2.91414141414141 0.00371723067628154
3.11515151515152 0.00391245429762417
3.31616161616162 0.00410094639259295
3.51717171717172 0.00428308591405176
3.71818181818182 0.00445920375732717
3.91919191919192 0.00462959066402335
4.12020202020202 0.00479450909799608
4.32121212121212 0.00495419646082639
4.52222222222222 0.00510887111466447
4.72323232323232 0.00525872545915088
4.92424242424242 0.00540395682278665
5.12525252525252 0.0055447431927059
5.32626262626263 0.00568124398535551
5.52727272727273 0.00581362850584946
5.72828282828283 0.00594205416309555
5.92929292929293 0.00606666150482017
6.13030303030303 0.00618759510420931
6.33131313131313 0.00630499056244499
6.53232323232323 0.00641897878578968
6.73333333333333 0.00652968653528359
6.93434343434343 0.00663723402924368
7.13535353535353 0.00674173741209804
7.33636363636364 0.00684330963842139
7.53737373737374 0.00694205734309341
7.73838383838384 0.00703808412613129
7.93939393939394 0.00713148920436294
8.14040404040404 0.00722236764162566
8.34141414141414 0.00731081048700364
8.54242424242424 0.00739690711729971
8.74343434343434 0.00748074021292746
8.94444444444444 0.00756239117477669
9.14545454545454 0.00764193700186716
9.34646464646465 0.00771945230935366
9.54747474747475 0.0077950088162614
9.74848484848485 0.00786867593074684
9.94949494949495 0.00794051529150632
10.150505050505 0.00801059309909389
10.3515151515151 0.00807896930412554
10.5525252525253 0.00814570161757724
10.7535353535354 0.00821084541291005
10.9545454545455 0.00827445321284279
11.1555555555556 0.00833657718394606
11.3565656565657 0.00839726574123917
11.5575757575758 0.0084565664883721
11.7585858585859 0.0085145236004186
11.959595959596 0.0085711817917184
12.1606060606061 0.00862658075745397
12.3616161616162 0.00868076205924312
12.5626262626263 0.00873377745692242
12.7636363636364 0.00878562240538417
12.9646464646465 0.00883637367400886
13.1656565656566 0.00888605145961463
13.3666666666667 0.00893469001364233
13.5676767676768 0.00898231697910462
13.7686868686869 0.00902896617044328
13.969696969697 0.0090746657857825
14.1707070707071 0.00911944369889933
14.3717171717172 0.00916332704667541
14.5727272727273 0.00920634192090817
14.7737373737374 0.00924852411127636
14.9747474747475 0.00928986353871447
15.1757575757576 0.00933041845002587
15.3767676767677 0.00937019948187713
15.5777777777778 0.00940922803264603
15.7787878787879 0.00944752507851892
15.979797979798 0.00948511125891526
16.1808080808081 0.00952200393532118
16.3818181818182 0.00955822421260505
16.5828282828283 0.00959378787719864
16.7838383838384 0.00962871455843389
16.9848484848485 0.00966301909872466
17.1858585858586 0.00969671965386735
17.3868686868687 0.00972983042366839
17.5878787878788 0.00976236700225076
17.7888888888889 0.00979434432902563
17.989898989899 0.00982577563414441
18.1909090909091 0.00985667565211286
18.3919191919192 0.00988705723912918
18.5929292929293 0.00991693307613777
18.7939393939394 0.00994631608599315
18.9949494949495 0.00997521809111795
19.1959595959596 0.0100036496685094
19.3969696969697 0.0100316233189158
19.5979797979798 0.0100591496967573
19.7989898989899 0.0100862554512828
20 0.0101129023003404
};
%\addlegendentry{ece of ec (loss)}
\end{axis}

\end{tikzpicture}


==> constant_teacher/constant_teacher_ece.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\tiny]

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={$\alpha$},
xmajorgrids,
xmin=-0.895, xmax=20.995,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={ECE},
ymajorgrids,
ymin=-0.00157133496331375, ymax=0.0338645765061386,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
1 0.000831220317154404
1.48717948717949 0.00121929919678859
1.97435897435897 0.00157622018660699
2.46153846153846 0.00230669346020477
2.94871794871795 0.00415347603312853
3.43589743589744 0.00570604804521701
3.92307692307692 0.00715014483679362
4.41025641025641 0.00851949019488714
4.8974358974359 0.00982493122848024
5.38461538461538 0.0110711460721799
5.87179487179487 0.0122618086043866
6.35897435897436 0.0133997166414873
6.84615384615385 0.0144882947291518
7.33333333333333 0.0155291597390297
7.82051282051282 0.016525652216314
8.30769230769231 0.0174795467084321
8.7948717948718 0.0183933704893199
9.28205128205128 0.0192697759176438
9.76923076923077 0.0201099141830189
10.2564102564103 0.0209161499767018
10.7435897435897 0.0216902050528671
11.2307692307692 0.0224340973365083
11.7179487179487 0.0231488887895359
12.2051282051282 0.0238366411055512
12.6923076923077 0.0244988938480336
13.1794871794872 0.0251364688138405
13.6666666666667 0.0257508615732518
14.1538461538462 0.0263434528578139
14.6410256410256 0.026914754450476
15.1282051282051 0.0274664213958085
15.6153846153846 0.0279991736092803
16.1025641025641 0.0285140375932227
16.5897435897436 0.0290118604654341
17.0769230769231 0.0294934740676996
17.5641025641026 0.0299596686537266
18.0512820512821 0.0304111829103062
18.5384615384615 0.0308483201662883
19.025641025641 0.0312722570545472
19.5128205128205 0.031683376385755
20 0.0320825226025832
};
%\addlegendentry{TS(lambda = 0.0001)}
\addplot [semithick, blue, dashed]
table {%
0.1 5.05780187842948e-05
0.301010101010101 0.000258561680048707
0.502020202020202 0.000545374247345269
0.703030303030303 0.000885352699625276
0.904040404040404 0.00126497814739654
1.10505050505051 0.00167530023805027
1.30606060606061 0.0021098118115331
1.50707070707071 0.00256347155887604
1.70808080808081 0.00303224903178316
1.90909090909091 0.00351281168892004
2.11010101010101 0.00400239106688114
2.31111111111111 0.00449865080368153
2.51212121212121 0.00499957524685752
2.71313131313131 0.00550346433783862
2.91414141414141 0.00600885092489215
3.11515151515152 0.0065144736791394
3.31616161616162 0.00701924868177417
3.51717171717172 0.00752224912586193
3.71818181818182 0.00802266158685116
3.91919191919192 0.00851989904707218
4.12020202020202 0.00901312349217538
4.32121212121212 0.00950209218665512
4.52222222222222 0.00998630366216021
4.72323232323232 0.0104654084786785
4.92424242424242 0.0109391161974912
5.12525252525252 0.0114071893135201
5.32626262626263 0.0118694344144729
5.52727272727273 0.0123256993325211
5.72828282828283 0.0127758800200414
5.92929292929293 0.0132197741910958
6.13030303030303 0.0136575124458006
6.33131313131313 0.0140889700563271
6.53232323232323 0.0145141283946263
6.73333333333333 0.0149329882582598
6.93434343434343 0.0153455649315391
7.13535353535353 0.0157518869201196
7.33636363636364 0.0161519966566797
7.53737373737374 0.0165459410448466
7.73838383838384 0.0169337861318659
7.93939393939394 0.017315585966615
8.14040404040404 0.0176914159602234
8.34141414141414 0.0180613533686532
8.54242424242424 0.0184254767821503
8.74343434343434 0.0187838700357004
8.94444444444444 0.0191366215063405
9.14545454545454 0.0194838166428823
9.34646464646465 0.0198255462318538
9.54747474747475 0.0201619011529465
9.74848484848485 0.0204929731234978
9.94949494949495 0.0208188542969776
10.150505050505 0.021139636953475
10.3515151515151 0.0214554127254755
10.5525252525253 0.0217662730880636
10.7535353535354 0.0220723119104663
10.9545454545455 0.0223736159989322
11.1555555555556 0.0226702763349877
11.3565656565657 0.0229623817023916
11.5575757575758 0.0232500196249964
11.7585858585859 0.0235332766690521
11.959595959596 0.023812238649784
12.1606060606061 0.024086987561497
12.3616161616162 0.0243576025841503
12.5626262626263 0.024624167515741
12.7636363636364 0.024886764043037
12.9646464646465 0.0251454704242797
13.1656565656566 0.0254003633999654
13.3666666666667 0.0256515268332926
13.5676767676768 0.025899008772814
13.7686868686869 0.0261429074026056
13.969696969697 0.0263832846569282
14.1707070707071 0.0266202118585863
14.3717171717172 0.0268537526547905
14.5727272727273 0.0270840040792305
14.7737373737374 0.0273110811895723
14.9747474747475 0.0275349608025307
15.1757575757576 0.0277557054087187
15.3767676767677 0.0279726629633102
15.5777777777778 0.0281873233260915
15.7787878787879 0.0283990298776554
15.979797979798 0.0286078403708423
16.1808080808081 0.028813832752332
16.3818181818182 0.0290172258248211
16.5828282828283 0.0292171573489376
16.7838383838384 0.029415426294342
16.9848484848485 0.0296103794175704
17.1858585858586 0.0298029536036681
17.3868686868687 0.029993000788621
17.5878787878788 0.0301805682783345
17.7888888888889 0.0303657039652123
17.989898989899 0.0305484534911411
18.1909090909091 0.0307288616772818
18.3919191919192 0.0309069722745177
18.5929292929293 0.0310828284388007
18.7939393939394 0.0312564473397294
18.9949494949495 0.031427920191963
19.1959595959596 0.0315972613795279
19.3969696969697 0.0317645079013114
19.5979797979798 0.0319299473060506
19.7989898989899 0.0320931983435308
20 0.0322537920670856
};
%\addlegendentry{TS(error)}
\addplot [semithick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.1 5.05010874796685e-05
0.301010101010101 0.000258404874952537
0.502020202020202 0.000545150328917506
0.703030303030303 0.000885056457254304
0.904040404040404 0.00126456718497297
1.10505050505051 0.00167473978065556
1.30606060606061 0.00210906881185104
1.50707070707071 0.00256247751283287
1.70808080808081 0.00303095261227367
1.90909090909091 0.00351115741042966
2.11010101010101 0.00400032614298364
2.31111111111111 0.00449612128189665
2.51212121212121 0.00499655376124093
2.71313131313131 0.00549992326556705
2.91414141414141 0.00600477230627812
3.11515151515152 0.0065098667336489
3.31616161616162 0.00701409902717161
3.51717171717172 0.0075165149131409
3.71818181818182 0.00801646118154815
3.91919191919192 0.00851311443439041
4.12020202020202 0.00900595312609902
4.32121212121212 0.00949448314371142
4.52222222222222 0.00997829115410891
4.72323232323232 0.0104579329067962
4.92424242424242 0.0109313110808573
5.12525252525252 0.0113990939020515
5.32626262626263 0.0118610894073326
5.52727272727273 0.0123171449116861
5.72828282828283 0.0127671423722204
5.92929292929293 0.0132116471943295
6.13030303030303 0.0136485189875612
6.33131313131313 0.0140801921932478
6.53232323232323 0.0145054225569273
6.73333333333333 0.0149243548060553
6.93434343434343 0.0153370509475791
7.13535353535353 0.0157434987169938
7.33636363636364 0.0161437549693748
7.53737373737374 0.0165378650177108
7.73838383838384 0.0169258918932995
7.93939393939394 0.0173078920191404
8.14040404040404 0.0176839361639583
8.34141414141414 0.0180540988549389
8.54242424242424 0.018418458369137
8.74343434343434 0.0187770960027053
8.94444444444444 0.0191300968168072
9.14545454545454 0.0194775471026167
9.34646464646465 0.0198195352152027
9.54747474747475 0.0201561599448168
9.74848484848485 0.0204874941985847
9.94949494949495 0.0208136368393142
10.150505050505 0.0211346797196665
10.3515151515151 0.0214507139320656
10.5525252525253 0.0217618297263869
10.7535353535354 0.0220681198639324
10.9545454545455 0.0223696702582271
11.1555555555556 0.0226665709039459
11.3565656565657 0.0229589129806707
11.5575757575758 0.0232467803302968
11.7585858585859 0.0235302599998442
11.959595959596 0.0238094424317574
12.1606060606061 0.0240843937832639
12.3616161616162 0.0243552131138331
12.5626262626263 0.0246219762327561
12.7636363636364 0.0248847624641502
12.9646464646465 0.025143649551428
13.1656565656566 0.0253987145991437
13.3666666666667 0.0256500413085854
13.5676767676768 0.025897677713478
13.7686868686869 0.0261417220305976
13.969696969697 0.0263822361879066
14.1707070707071 0.0266192945218577
14.3717171717172 0.0268529563516962
14.5727272727273 0.0270832933511536
14.7737373737374 0.0273103702505377
14.9747474747475 0.0275342511739446
15.1757575757576 0.0277549984538836
15.3767676767677 0.0279726736076632
15.5777777777778 0.0281873364661463
15.7787878787879 0.0283990456125975
15.979797979798 0.0286078585564572
16.1808080808081 0.0288138315784267
16.3818181818182 0.0290170182488504
16.5828282828283 0.0292174736931465
16.7838383838384 0.0294152506913621
16.9848484848485 0.0296103981556385
17.1858585858586 0.0298029686611644
17.3868686868687 0.0299930105929815
17.5878787878788 0.0301805709603509
17.7888888888889 0.0303656977179871
17.989898989899 0.030548436361906
18.1909090909091 0.0307288316508477
18.3919191919192 0.0309069272750647
18.5929292929293 0.0310827663404168
18.7939393939394 0.0312563904566374
18.9949494949495 0.0314278406578692
19.1959595959596 0.0315971571932001
19.3969696969697 0.0317643768128103
19.5979797979798 0.0319295442089383
19.7989898989899 0.032092689671853
20 0.0322538532575271
};
%\addlegendentry{TS(loss)}
\addplot [semithick, color0]
table {%
1 0.000654641919615189
1.48717948717949 0.000964419135842683
1.97435897435897 0.00125138854485816
2.46153846153846 0.00184451002163023
2.94871794871795 0.00337631975586275
3.43589743589744 0.00469700347413315
3.92307692307692 0.00595033815968473
4.41025641025641 0.00715948594683173
4.8974358974359 0.00832946404872516
5.38461538461538 0.0094615021205382
5.87179487179487 0.0105560018565965
6.35897435897436 0.0116133207633643
6.84615384615385 0.0126339987198541
7.33333333333333 0.0136187441582089
7.82051282051282 0.0145684297157409
8.30769230769231 0.0154840315482327
8.7948717948718 0.0163666799297489
9.28205128205128 0.0172174853106872
9.76923076923077 0.0180376500749572
10.2564102564103 0.0188283385661785
10.7435897435897 0.0195907567340404
11.2307692307692 0.0203260760383886
11.7179487179487 0.0210354631781755
12.2051282051282 0.0217199929207385
12.6923076923077 0.022380768654441
13.1794871794872 0.0230188337811013
13.6666666666667 0.0236351909185817
14.1538461538462 0.0242308227152834
14.6410256410256 0.0248066058855256
15.1282051282051 0.0253634439397072
15.6153846153846 0.0259021745149092
16.1025641025641 0.0264236024350973
16.5897435897436 0.0269284786969533
17.0769230769231 0.0274175402072559
17.5641025641026 0.0278914697033614
18.0512820512821 0.0283509295667139
18.5384615384615 0.0287965533929414
19.025641025641 0.0292288997789206
19.5128205128205 0.0296485508621982
20 0.0300560417317534
};
%\addlegendentry{EC(0.0001)}
\addplot [semithick, color0, dashed]
table {%
0.1 3.93889536945526e-05
0.301010101010101 0.000202124217983196
0.502020202020202 0.000428013567340027
0.703030303030303 0.000697671361904753
0.904040404040404 0.00100098826113417
1.10505050505051 0.00133132358226617
1.30606060606061 0.00168382301311723
1.50707070707071 0.00205470106124674
1.70808080808081 0.00244088061976047
1.90909090909091 0.00283979142734398
2.11010101010101 0.00324923105161743
2.31111111111111 0.00366731724437441
2.51212121212121 0.00409237294665498
2.71313131313131 0.00452294875538569
2.91414141414141 0.0049577506505564
3.11515151515152 0.00539563993171544
3.31616161616162 0.00583560436796541
3.51717171717172 0.00627674288401814
3.71818181818182 0.00671825641107404
3.91919191919192 0.00715943535771491
4.12020202020202 0.00759965085693846
4.32121212121212 0.00803834631807139
4.52222222222222 0.00847502711454435
4.72323232323232 0.0089092611324206
4.92424242424242 0.00934068101793364
5.12525252525252 0.00976893482286203
5.32626262626263 0.0101937397021488
5.52727272727273 0.0106148434913647
5.72828282828283 0.0110320407350327
5.92929292929293 0.0114451220703672
6.13030303030303 0.0118539404769954
6.33131313131313 0.0122583628895475
6.53232323232323 0.0126582795856544
6.73333333333333 0.0130535995757287
6.93434343434343 0.0134442517259497
7.13535353535353 0.0138301805550344
7.33636363636364 0.0142113438847329
7.53737373737374 0.014587714777401
7.73838383838384 0.0149592805506067
7.93939393939394 0.0153260279492345
8.14040404040404 0.0156879625916004
8.34141414141414 0.0160450969723187
8.54242424242424 0.016397449274933
8.74343434343434 0.0167450444455178
8.94444444444444 0.0170879135307805
9.14545454545454 0.0174260906803413
9.34646464646465 0.0177596157016723
9.54747474747475 0.018088536280755
9.74848484848485 0.0184128946294256
9.94949494949495 0.0187327410458877
10.150505050505 0.0190481310868489
10.3515151515151 0.0193591156423636
10.5525252525253 0.0196657513541774
10.7535353535354 0.0199680959428516
10.9545454545455 0.0202662078536953
11.1555555555556 0.0205601463705358
11.3565656565657 0.0208499716145808
11.5575757575758 0.0211357444022183
11.7585858585859 0.0214175256318236
11.959595959596 0.0216953775917317
12.1606060606061 0.0219693595558507
12.3616161616162 0.0222395324800384
12.5626262626263 0.0225059591023919
12.7636363636364 0.0227686987940923
12.9646464646465 0.0230278126172226
13.1656565656566 0.0232833597030051
13.3666666666667 0.023535401422138
13.5676767676768 0.0237839946714571
13.7686868686869 0.024029197786065
13.969696969697 0.0242710691165034
14.1707070707071 0.0245096647344394
14.3717171717172 0.0247450425759768
14.5727272727273 0.0249772562612139
14.7737373737374 0.0252063612360986
14.9747474747475 0.0254324112345783
15.1757575757576 0.0256554593781264
15.3767676767677 0.0258755577695899
15.5777777777778 0.0260927579256122
15.7787878787879 0.0263071107547238
15.979797979798 0.0265186675018569
16.1808080808081 0.0267274718062097
16.3818181818182 0.0269335771940017
16.5828282828283 0.027137029853415
16.7838383838384 0.0273378740144623
16.9848484848485 0.027536157421799
17.1858585858586 0.0277319242184429
17.3868686868687 0.0279252185404973
17.5878787878788 0.0281160827641431
17.7888888888889 0.0283045600419688
17.989898989899 0.0284906917563079
18.1909090909091 0.0286745185728431
18.3919191919192 0.0288560924879785
18.5929292929293 0.0290354196766007
18.7939393939394 0.0292125659878813
18.9949494949495 0.0293875655634397
19.1959595959596 0.0295604528118235
19.3969696969697 0.0297312638951142
19.5979797979798 0.0299000338451869
19.7989898989899 0.0300667993339143
20 0.0302315927711746
};
%\addlegendentry{EC(error)}
\addplot [semithick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.1 3.938828529772e-05
0.301010101010101 0.000202112941913641
0.502020202020202 0.000427970556643239
0.703030303030303 0.000697567776100594
0.904040404040404 0.00100078498317222
1.10505050505051 0.00133097900268229
1.30606060606061 0.00168329998194958
1.50707070707071 0.00205394936355702
1.70808080808081 0.00243985615174872
1.90909090909091 0.00283844978965613
2.11010101010101 0.00324753914591584
2.31111111111111 0.00366523113387781
2.51212121212121 0.00408987161705096
2.71313131313131 0.00452001182425483
2.91414141414141 0.00495436686298541
3.11515151515152 0.00539181645140307
3.31616161616162 0.00583133166799611
3.51717171717172 0.0062720286941008
3.71818181818182 0.00671311406547026
3.91919191919192 0.0071538837653288
4.12020202020202 0.00759371293000951
4.32121212121212 0.00803204884095367
4.52222222222222 0.00846840148444767
4.72323232323232 0.00890233985864964
4.92424242424242 0.0093334933317702
5.12525252525252 0.00976151853172038
5.32626262626263 0.0101863951595498
5.52727272727273 0.0106070762833709
5.72828282828283 0.0110241393258492
5.92929292929293 0.0114371304109694
6.13030303030303 0.0118458926928641
6.33131313131313 0.0122502909926886
6.53232323232323 0.0126502133060629
6.73333333333333 0.0130455681152175
6.93434343434343 0.0134363012806381
7.13535353535353 0.0138223179694486
7.33636363636364 0.0142035920230335
7.53737373737374 0.0145800943448599
7.73838383838384 0.0149518068767819
7.93939393939394 0.0153187213262154
8.14040404040404 0.0156808379746637
8.34141414141414 0.0160381674491537
8.54242424242424 0.0163907261471368
8.74343434343434 0.0167385373127768
8.94444444444444 0.0170816303406943
9.14545454545454 0.0174200378326819
9.34646464646465 0.0177538001196437
9.54747474747475 0.0180829664801416
9.74848484848485 0.0184075665109571
9.94949494949495 0.0187276567280699
10.150505050505 0.0190432886642534
10.3515151515151 0.0193545151684274
10.5525252525253 0.0196613909309917
10.7535353535354 0.0199639728308971
10.9545454545455 0.0202623186476647
11.1555555555556 0.0205564868929405
11.3565656565657 0.0208465370980804
11.5575757575758 0.0211325295859986
11.7585858585859 0.021414524690163
11.959595959596 0.0216925831799253
12.1606060606061 0.0219667654513473
12.3616161616162 0.0222371334156825
12.5626262626263 0.0225037468571184
12.7636363636364 0.0227666664975375
12.9646464646465 0.0230259525840296
13.1656565656566 0.0232816641290351
13.3666666666667 0.0235338623622713
13.5676767676768 0.0237826047729921
13.7686868686869 0.024027948295644
13.969696969697 0.0242699525012715
14.1707070707071 0.0245086761776924
14.3717171717172 0.0247441709331416
14.5727272727273 0.0249764937069707
14.7737373737374 0.0252056999412462
14.9747474747475 0.0254318434754158
15.1757575757576 0.0256549774980362
15.3767676767677 0.025875154235438
15.5777777777778 0.0260924253182234
15.7787878787879 0.0263068417737413
15.979797979798 0.0265184549870441
16.1808080808081 0.0267273087457768
16.3818181818182 0.0269334567184708
16.5828282828283 0.0271369452516408
16.7838383838384 0.0273378187294723
16.9848484848485 0.0275361250604863
17.1858585858586 0.0277319085518576
17.3868686868687 0.0279252135059797
17.5878787878788 0.0281160824659884
17.7888888888889 0.0283045587532909
17.989898989899 0.0284906839184029
18.1909090909091 0.0286744987956415
18.3919191919192 0.0288560555494364
18.5929292929293 0.0290353603046453
18.7939393939394 0.0292124797204427
18.9949494949495 0.0293874474605722
19.1959595959596 0.0295602983046926
19.3969696969697 0.029731068580275
19.5979797979798 0.0298997934766721
19.7989898989899 0.0300665098076167
20 0.0302312501529103
};
%\addlegendentry{EC(loss)}
\end{axis}

\end{tikzpicture}


==> logit_teacher/logit_teacher_ece.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\tiny]

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={$\alpha$},
xmajorgrids,
xmin=-0.895, xmax=20.995,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={ECE},
ymajorgrids,
ymin=-8.94395783963037e-06, ymax=0.000225692713086178,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
1 2.80653312929522e-05
1.48717948717949 3.70835162003065e-05
1.97435897435897 4.3818530745035e-05
2.46153846153846 7.29501961191634e-05
2.94871794871795 0.00010777066962622
3.43589743589744 0.000133185196413917
3.92307692307692 0.000153046629971675
4.41025641025641 0.000168567440977679
4.8974358974359 0.000180745612831357
5.38461538461538 0.000190245116163066
5.87179487179487 0.000197858987946154
6.35897435897436 0.000203273595417383
6.84615384615385 0.000207805786589551
7.33333333333333 0.000210761108651331
7.82051282051282 0.000212870649713471
8.30769230769231 0.000214194226878388
8.7948717948718 0.000215027409862277
9.28205128205128 0.000214945494846066
9.76923076923077 0.000214559353689961
10.2564102564103 0.000213796996263043
10.7435897435897 0.000212840302474512
11.2307692307692 0.000211672670220244
11.7179487179487 0.000210217087094799
12.2051282051282 0.000208759374939018
12.6923076923077 0.000206884870157635
13.1794871794872 0.000204953512611047
13.6666666666667 0.00020365528845816
14.1538461538462 0.000201654452966605
14.6410256410256 0.00019960925865483
15.1282051282051 0.000197530101152252
15.6153846153846 0.000195427718790391
16.1025641025641 0.000193291510795621
16.5897435897436 0.000191120351315172
17.0769230769231 0.00018904924732744
17.5641025641026 0.000187143593134042
18.0512820512821 0.000184724597569309
18.5384615384615 0.00018305075835031
19.025641025641 0.000180382067715588
19.5128205128205 0.000178740834709046
20 0.000176732410124934
};
\addlegendentry{TS($\lambda = 10^{-4}$)}
\addplot [semithick, blue, dashed]
table {%
0.301010101010101 1.07936729897506e-05
0.502020202020202 2.16344613791761e-05
0.703030303030303 3.31684431094463e-05
0.904040404040404 4.54525904203008e-05
1.10505050505051 5.76313869058583e-05
1.30606060606061 6.9425796843509e-05
1.50707070707071 8.07885345540045e-05
1.70808080808081 9.16295910849992e-05
1.90909090909091 0.000101900779110689
2.11010101010101 0.00011157841041844
2.31111111111111 0.000120656918561872
2.51212121212121 0.000129142311369009
2.71313131313131 0.000137048847308657
2.91414141414141 0.000144400721993254
3.11515151515152 0.000151209760455345
3.31616161616162 0.000157512918601426
3.51717171717172 0.000163332882113563
3.71818181818182 0.00016869434379248
3.91919191919192 0.000173628831528738
4.12020202020202 0.000178160332898249
4.32121212121212 0.000182312394710936
4.52222222222222 0.000186110057564311
4.72323232323232 0.000189576169459202
4.92424242424242 0.000192732604814668
5.12525252525252 0.000195599930643728
5.32626262626263 0.000198197677015189
5.52727272727273 0.000200543615045841
5.72828282828283 0.000202656127825391
5.92929292929293 0.000204972371496238
6.13030303030303 0.000206731533313938
6.33131313131313 0.000207173373805752
6.53232323232323 0.000208546676914335
6.73333333333333 0.000209754717376171
6.93434343434343 0.000210803555533742
7.13535353535353 0.00021170636413287
7.33636363636364 0.000212473697307038
7.53737373737374 0.000213128835866194
7.73838383838384 0.000213665954512547
7.93939393939394 0.000213793089799554
8.14040404040404 0.000214177303988272
8.34141414141414 0.000214455884006725
8.54242424242424 0.000214637721394417
8.74343434343434 0.000214732706744401
8.94444444444444 0.000214739556700491
9.14545454545454 0.000214692342077176
9.34646464646465 0.00021453994858785
9.54747474747475 0.00021421197017466
9.74848484848485 0.000213765677333139
9.94949494949495 0.000213291922203413
10.150505050505 0.000213954723133469
10.3515151515151 0.000213429858975209
10.5525252525253 0.000212710550829143
10.7535353535354 0.000212231722600515
10.9545454545455 0.000211782991782625
11.1555555555556 0.000211229457047612
11.3565656565657 0.000210642038153167
11.5575757575758 0.000210023425820015
11.7585858585859 0.000209376665140552
11.959595959596 0.000208703125546863
12.1606060606061 0.000208004091360959
12.3616161616162 0.000207282610032085
12.5626262626263 0.000206539772846962
12.7636363636364 0.00020577768042521
12.9646464646465 0.000205000100761302
13.1656565656566 0.000204201333480788
13.3666666666667 0.000203389427651964
13.5676767676768 0.000203661145365956
13.7686868686869 0.000202300389623688
13.969696969697 0.000200847733785677
14.1707070707071 0.000200574201690356
14.3717171717172 0.000199123553476653
14.5727272727273 0.000198300082181217
14.7737373737374 0.000197380898339115
14.9747474747475 0.000196491995797837
15.1757575757576 0.000195593246542167
15.3767676767677 0.000194689913922129
15.5777777777778 0.000193782814026915
15.7787878787879 0.000192871362395351
15.979797979798 0.000193133281979849
16.1808080808081 0.000192214901550562
16.3818181818182 0.000191294260018291
16.5828282828283 0.000190371969374384
16.7838383838384 0.000189448432700883
16.9848484848485 0.000188524118997575
17.1858585858586 0.000187599316316249
17.3868686868687 0.000186674555085804
17.5878787878788 0.000185811528894424
17.7888888888889 0.000184968062482741
17.989898989899 0.000184126953001413
18.1909090909091 0.0001832888004867
18.3919191919192 0.000182451453427856
18.5929292929293 0.000181618358108511
18.7939393939394 0.00018078798414435
18.9949494949495 0.000179960813369792
19.1959595959596 0.000179153575402728
19.3969696969697 0.000178333252318558
19.5979797979798 0.000177516158488848
19.7989898989899 0.000176703076470199
20 0.000175893873157543
};
\addlegendentry{TS$\lambdaerror$)}
\addplot [semithick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.1 2.15214583181143e-06
0.301010101010101 1.07356312575085e-05
0.502020202020202 2.14911678711901e-05
0.703030303030303 3.33060366672081e-05
0.904040404040404 4.5461292023516e-05
1.10505050505051 5.75646801543953e-05
1.30606060606061 6.93838704562566e-05
1.50707070707071 8.05777524638758e-05
1.70808080808081 9.15353189316507e-05
1.90909090909091 0.000101796464791392
2.11010101010101 0.000111882238401972
2.31111111111111 0.000120810871415831
2.51212121212121 0.00012911331375885
2.71313131313131 0.000137137163040746
2.91414141414141 0.000144587374875722
3.11515151515152 0.000151524268387354
3.31616161616162 0.000157779367781195
3.51717171717172 0.000163705158619814
3.71818181818182 0.000168799639762548
3.91919191919192 0.000173685810343584
4.12020202020202 0.000178174840027933
4.32121212121212 0.000182291492993765
4.52222222222222 0.000186151905080514
4.72323232323232 0.000189592938046698
4.92424242424242 0.000192726977822629
5.12525252525252 0.000195575076869823
5.32626262626263 0.000198156651069791
5.52727272727273 0.000200495420449869
5.72828282828283 0.000202609466411679
5.92929292929293 0.000204505687526785
6.13030303030303 0.00020619882942417
6.33131313131313 0.000207703185123137
6.53232323232323 0.000209032379238565
6.73333333333333 0.000210195387554393
6.93434343434343 0.000211383437203837
7.13535353535353 0.000212076653413313
7.33636363636364 0.000212815702902814
7.53737373737374 0.000213431918459185
7.73838383838384 0.000213934091552356
7.93939393939394 0.000214330305050245
8.14040404040404 0.000214627578263165
8.34141414141414 0.000214835264021649
8.54242424242424 0.000214954514318428
8.74343434343434 0.000214997711380098
8.94444444444444 0.000214966179632642
9.14545454545454 0.000214866280531634
9.34646464646465 0.000214704152451108
9.54747474747475 0.000214482895197575
9.74848484848485 0.000214209373879752
9.94949494949495 0.000213880805397498
10.150505050505 0.000214080752589114
10.3515151515151 0.000212508857882879
10.5525252525253 0.000212087483302379
10.7535353535354 0.00021163127698151
10.9545454545455 0.000211134722621081
11.1555555555556 0.000210604063697428
11.3565656565657 0.000210041895279034
11.5575757575758 0.000209450874489107
11.7585858585859 0.000208832618987321
11.959595959596 0.000208190121014622
12.1606060606061 0.000207529440505133
12.3616161616162 0.000206839532504047
12.5626262626263 0.00020614100568202
12.7636363636364 0.000205426481824408
12.9646464646465 0.000204694149528183
13.1656565656566 0.000203946484778202
13.3666666666667 0.000202893095469295
13.5676767676768 0.000202159095818743
13.7686868686869 0.000201409547124682
13.969696969697 0.000200645475356311
14.1707070707071 0.000199868216888223
14.3717171717172 0.000199080517636586
14.5727272727273 0.000198284057174166
14.7737373737374 0.000197474822346731
14.9747474747475 0.000196665769800772
15.1757575757576 0.000195846372101209
15.3767676767677 0.00019502136314965
15.5777777777778 0.000194192988098774
15.7787878787879 0.000193306897109093
15.979797979798 0.000192347556773873
16.1808080808081 0.000191396589383428
16.3818181818182 0.000190453556508747
16.5828282828283 0.000189518161935618
16.7838383838384 0.000189801609923023
16.9848484848485 0.000188880028277353
17.1858585858586 0.00018796546067104
17.3868686868687 0.000187057781486872
17.5878787878788 0.000186156728889715
17.7888888888889 0.00018508423819481
17.989898989899 0.000184250597121442
18.1909090909091 0.000183417659962758
18.3919191919192 0.000182585571266122
18.5929292929293 0.00018181787888215
18.7939393939394 0.000180989759968752
18.9949494949495 0.000180162960039751
19.1959595959596 0.000179338327594776
19.3969696969697 0.000178517457210819
19.5979797979798 0.000177696427669383
19.7989898989899 0.000176878177698504
20 0.000176063318666158
};
\addlegendentry{TS($\lambdaloss$)}
\addplot [semithick, color0]
table {%
1 2.18782545729263e-05
1.48717948717949 2.89236166639136e-05
1.97435897435897 3.41884927864295e-05
2.46153846153846 5.70205417779652e-05
2.94871794871795 8.43987525449645e-05
3.43589743589744 0.000104482239651077
3.92307692307692 0.000120195339061241
4.41025641025641 0.000132612327227339
4.8974358974359 0.00014242802504063
5.38461538461538 0.000150135205685442
5.87179487179487 0.000156147011375154
6.35897435897436 0.000160772111194598
6.84615384615385 0.00016426322648426
7.33333333333333 0.000166823529797473
7.82051282051282 0.000168618068247224
8.30769230769231 0.000169781723310336
8.7948717948718 0.000170423910488715
9.28205128205128 0.000170635813981128
9.76923076923077 0.000170491664785363
10.2564102564103 0.000170053546241712
10.7435897435897 0.000169372484275022
11.2307692307692 0.000168491953924761
11.7179487179487 0.000167446643141438
12.2051282051282 0.000166267007718479
12.6923076923077 0.0001649782837537
13.1794871794872 0.000163601176831653
13.6666666666667 0.000162154488282367
14.1538461538462 0.000160652141060817
14.6410256410256 0.000159107284364657
15.1282051282051 0.00015753062874708
15.6153846153846 0.000155934038460743
16.1025641025641 0.000154316611544487
16.5897435897436 0.00015269282426621
17.0769230769231 0.000151066503787443
17.5641025641026 0.000149442356168411
18.0512820512821 0.000147821449726553
18.5384615384615 0.000146210195154169
19.025641025641 0.000144610585472412
19.5128205128205 0.000143024253712868
20 0.000141453401983519
};
\addlegendentry{EC($\lambda = 10^{-4}$)}
\addplot [semithick, color0, dashed]
table {%
0.301010101010101 8.37378523112156e-06
0.502020202020202 1.68193499496111e-05
0.703030303030303 2.60501081199341e-05
0.904040404040404 3.55410575404737e-05
1.10505050505051 4.50014889899438e-05
1.30606060606061 5.42487558589834e-05
1.50707070707071 6.31676771688389e-05
1.70808080808081 7.16921556147481e-05
1.90909090909091 7.97786285574145e-05
2.11010101010101 8.74085982361051e-05
2.31111111111111 9.45762943796551e-05
2.51212121212121 0.000101285451000328
2.71313131313131 0.000107546363848399
2.91414141414141 0.000113373704526241
3.11515151515152 0.000118785212753708
3.31616161616162 0.000123799340077086
3.51717171717172 0.000128437342292295
3.71818181818182 0.000132729244705519
3.91919191919192 0.000136663578063669
4.12020202020202 0.000140286359890366
4.32121212121212 0.000143625890711132
4.52222222222222 0.000146680046040491
4.72323232323232 0.000149473869639028
4.92424242424242 0.000152023760052075
5.12525252525252 0.000154346281751713
5.32626262626263 0.000156456061674393
5.52727272727273 0.000158367382594238
5.72828282828283 0.0001600933767183
5.92929292929293 0.000161647019603384
6.13030303030303 0.000163038908473822
6.33131313131313 0.000164281811673326
6.53232323232323 0.000165384610654557
6.73333333333333 0.000166357147138029
6.93434343434343 0.000167208388321457
7.13535353535353 0.000167946692049301
7.33636363636364 0.00016857988614756
7.53737373737374 0.000169115135755859
7.73838383838384 0.000169559268038886
7.93939393939394 0.000169917556354754
8.14040404040404 0.000170198954085477
8.34141414141414 0.000170405804392904
8.54242424242424 0.00017054433839826
8.74343434343434 0.000170619276428694
8.94444444444444 0.000170635410345741
9.14545454545454 0.000170596906806236
9.34646464646465 0.00017050598720538
9.54747474747475 0.000170368022517455
9.74848484848485 0.000170186189797739
9.94949494949495 0.00016996339331338
10.150505050505 0.00016970268060543
10.3515151515151 0.000169406549769482
10.5525252525253 0.000169077854824647
10.7535353535354 0.000168718748977565
10.9545454545455 0.000168331531598256
11.1555555555556 0.000167917693128535
11.3565656565657 0.000167481543434175
11.5575757575758 0.000167022141956507
11.7585858585859 0.000166542985502218
11.959595959596 0.000166043756120845
12.1606060606061 0.000165528464630952
12.3616161616162 0.000164995702586994
12.5626262626263 0.000164449300589005
12.7636363636364 0.000163888968838761
12.9646464646465 0.000163317330828131
13.1656565656566 0.000162733867187377
13.3666666666667 0.000162139112754357
13.5676767676768 0.000161536043136621
13.7686868686869 0.000160925444602365
13.969696969697 0.000160305408893468
14.1707070707071 0.000159679545104329
14.3717171717172 0.00015904760276559
14.5727272727273 0.000158410188951702
14.7737373737374 0.000157768127838583
14.9747474747475 0.000157121883216818
15.1757575757576 0.000156471987070063
15.3767676767677 0.000155818843062702
15.5777777777778 0.000155163533234425
15.7787878787879 0.000154506513942457
15.979797979798 0.000153846279268397
16.1808080808081 0.000153183607312004
16.3818181818182 0.000152523687539757
16.5828282828283 0.000151861087543343
16.7838383838384 0.000151198602641447
16.9848484848485 0.000150535802927929
17.1858585858586 0.000149873964524612
17.3868686868687 0.000149212228723626
17.5878787878788 0.000148551657516046
17.7888888888889 0.000147890961333636
17.989898989899 0.000147232283860782
18.1909090909091 0.000146575330129424
18.3919191919192 0.000145919466251358
18.5929292929293 0.000145266823381978
18.7939393939394 0.000144614680099845
18.9949494949495 0.000143966983498319
19.1959595959596 0.00014331777865667
19.3969696969697 0.000142673081369223
19.5979797979798 0.000142030777131773
19.7989898989899 0.000141391228204354
20 0.000140754393820668
};
\addlegendentry{EC($\lambdaerror$)}
\addplot [semithick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.1 1.72134538426999e-06
0.301010101010101 8.37258521980451e-06
0.502020202020202 1.68153366968771e-05
0.703030303030303 2.60432784082344e-05
0.904040404040404 3.55303091830985e-05
1.10505050505051 4.49865233680472e-05
1.30606060606061 5.4229573294008e-05
1.50707070707071 6.3144100873065e-05
1.70808080808081 7.16651795776929e-05
1.90909090909091 7.97483190455308e-05
2.11010101010101 8.7375424868738e-05
2.31111111111111 9.45407312601389e-05
2.51212121212121 0.000101248002679428
2.71313131313131 0.000107507432738063
2.91414141414141 0.000113333772786653
3.11515151515152 0.000118744645000634
3.31616161616162 0.000123758552424184
3.51717171717172 0.000128396388893375
3.71818181818182 0.000132678099164137
3.91919191919192 0.000136624315924513
4.12020202020202 0.000140254257736801
4.32121212121212 0.000143588482633001
4.52222222222222 0.00014664391210688
4.72323232323232 0.000149439141802507
4.92424242424242 0.000151990597621219
5.12525252525252 0.0001543146474533
5.32626262626263 0.000156426072744105
5.52727272727273 0.000158338976948795
5.72828282828283 0.000160066873367873
5.92929292929293 0.000161622330311345
6.13030303030303 0.000163015433990888
6.33131313131313 0.000164260776524646
6.53232323232323 0.000165365384092086
6.73333333333333 0.000166339716593027
6.93434343434343 0.000167192722142817
7.13535353535353 0.000167932767877498
7.33636363636364 0.000168567704891074
7.53737373737374 0.000169104662907379
7.73838383838384 0.000169550383181081
7.93939393939394 0.000169910453948855
8.14040404040404 0.000170193343432008
8.34141414141414 0.00017040174564531
8.54242424242424 0.000170541753856476
8.74343434343434 0.000170618149326056
8.94444444444444 0.000170635809866028
9.14545454545454 0.000170597630723463
9.34646464646465 0.000170508723590141
9.54747474747475 0.000170372275466185
9.74848484848485 0.000170191783753252
9.94949494949495 0.000169970101977943
10.150505050505 0.000169710541129905
10.3515151515151 0.000169415515837362
10.5525252525253 0.000169087921446224
10.7535353535354 0.000168729813790246
10.9545454545455 0.000168343648778857
11.1555555555556 0.000167931359941826
11.3565656565657 0.000167495466945255
11.5575757575758 0.000167036934232517
11.7585858585859 0.000166558560210458
11.959595959596 0.000166060145806144
12.1606060606061 0.000165545610360455
12.3616161616162 0.000165013609705857
12.5626262626263 0.000164467899010081
12.7636363636364 0.000163908234928832
12.9646464646465 0.000163337103506312
13.1656565656566 0.000162753544231742
13.3666666666667 0.000162160237061882
13.5676767676768 0.000161557783626484
13.7686868686869 0.000160946763468778
13.969696969697 0.000160328144573002
14.1707070707071 0.000159702773819389
14.3717171717172 0.000159071298789992
14.5727272727273 0.000158434359335681
14.7737373737374 0.000157792681436579
14.9747474747475 0.000157146947329036
15.1757575757576 0.000156497342509259
15.3767676767677 0.00015584459890717
15.5777777777778 0.000155189574310837
15.7787878787879 0.000154532271633889
15.979797979798 0.000153872973431457
16.1808080808081 0.000153210472896537
16.3818181818182 0.000152550107452206
16.5828282828283 0.000151888618553602
16.7838383838384 0.000151226359720835
16.9848484848485 0.000150563803545753
17.1858585858586 0.000149902176268614
17.3868686868687 0.000149240665059012
17.5878787878788 0.000148580241276842
17.7888888888889 0.000147919885592858
17.989898989899 0.000147261245160787
18.1909090909091 0.00014660424830407
18.3919191919192 0.000145948781627056
18.5929292929293 0.000145296345886373
18.7939393939394 0.000144644235003369
18.9949494949495 0.000143996594713758
19.1959595959596 0.000143347505179856
19.3969696969697 0.000142702966892862
19.5979797979798 0.000142060746958577
19.7989898989899 0.00014142128350769
20 0.000140784516359669
};
\addlegendentry{EC($\lambdaloss$)}
\end{axis}

\end{tikzpicture}


==> real_data/ece_curve_densenet121.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\tiny]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figheight,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={T},
xmajorgrids,
xmin=-0.02, xmax=2.62,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={ECE},
ymajorgrids,
ymin=0.00215900007262826, ymax=0.115645934706181,
ytick style={color=black}
]
\addplot [draw=color0, draw=none, fill=color0, mark=square*, mark size=2pt]
table{%
x  y
1.4519901083409636 0.04489138384163379
};
\addplot [draw=color1, draw=none, fill=color1, mark=*, mark size=2pt]
table{%
x  y
1.4598534792628888 0.0444057314068079
};
\addplot [semithick, black]
table {%
0.1 0.110487437677383
0.182758620689655 0.107043664851785
0.26551724137931 0.103518988212943
0.348275862068966 0.0999590999484062
0.431034482758621 0.0963715692609548
0.513793103448276 0.092749162620306
0.596551724137931 0.0890801307320595
0.679310344827586 0.0853508675038814
0.762068965517241 0.0815465277612209
0.844827586206896 0.0776519088119268
0.927586206896552 0.0736508421987295
1.01034482758621 0.0695283965289593
1.09310344827586 0.0652693948745727
1.17586206896552 0.0608693632155657
1.25862068965517 0.0562855450451374
1.34137931034483 0.0515350782573223
1.42413793103448 0.0465971593976021
1.50689655172414 0.0414621486216783
1.58965517241379 0.0361220541983843
1.67241379310345 0.0305705555260181
1.7551724137931 0.0252937272399664
1.83793103448276 0.0209881811618805
1.92068965517241 0.0163609291434288
2.00344827586207 0.0116558670192957
2.08620689655172 0.00731749710142612
2.16896551724138 0.00936922290027142
2.25172413793103 0.014536472800374
2.33448275862069 0.0218473352134228
2.41724137931035 0.0293591247737408
2.5 0.0370628777205944
};
\end{axis}

\end{tikzpicture}


==> real_data/loss_and_error_curves.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\tiny]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={T},
xmajorgrids,
xmin=-0.02, xmax=2.62,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0.126989795267582, ymax=1.96145601719618,
ytick style={color=black}
]
\addplot [draw=color0, draw=none, fill=color0, forget plot, mark=square*]
table{% 
x  y
1.4519901083409636 0.2103746235370636
};
\addplot [draw=color1, draw=none, fill=color1, forget plot, mark=*]
table{%
x  y
1.4598534792628888 0.9343
};
\addplot [semithick, color0]
table {%
0.1 1.8780711889267
0.182758620689655 1.03259646892548
0.26551724137931 0.716344237327576
0.348275862068966 0.552129805088043
0.431034482758621 0.452438503503799
0.513793103448276 0.386154532432556
0.596551724137931 0.339447438716888
0.679310344827586 0.305243700742722
0.762068965517241 0.279557406902313
0.844827586206896 0.259977459907532
0.927586206896552 0.244964420795441
1.01034482758621 0.233492881059647
1.09310344827586 0.224856227636337
1.17586206896552 0.218553498387337
1.25862068965517 0.214220836758614
1.34137931034483 0.211587980389595
1.42413793103448 0.210450202226639
1.50689655172414 0.210648879408836
1.58965517241379 0.212058708071709
1.67241379310345 0.214578345417976
1.7551724137931 0.218123719096184
1.83793103448276 0.222623482346535
1.92068965517241 0.228015497326851
2.00344827586207 0.234244152903557
2.08620689655172 0.241259038448334
2.16896551724138 0.249013066291809
2.25172413793103 0.257461845874786
2.33448275862069 0.26656311750412
2.41724137931035 0.276275902986526
2.5 0.286560773849487
};
\addlegendentry{Validation loss}
\addplot [semithick, color1]
table {%
0.1 0.99683278799057
0.182758620689655 0.994119822978973
0.26551724137931 0.991301476955414
0.348275862068966 0.988404870033264
0.431034482758621 0.985442876815796
0.513793103448276 0.982405006885529
0.596551724137931 0.979269206523895
0.679310344827586 0.976008176803589
0.762068965517241 0.972594499588013
0.844827586206896 0.969000220298767
0.927586206896552 0.965198874473572
1.01034482758621 0.961165249347687
1.09310344827586 0.956876277923584
1.17586206896552 0.952310144901276
1.25862068965517 0.947447776794434
1.34137931034483 0.9422727227211
1.42413793103448 0.936771333217621
1.50689655172414 0.930932760238647
1.58965517241379 0.924749910831451
1.67241379310345 0.918218851089478
1.7551724137931 0.911338865756989
1.83793103448276 0.904112875461578
1.92068965517241 0.896546959877014
2.00344827586207 0.888650417327881
2.08620689655172 0.880434811115265
2.16896551724138 0.871914923191071
2.25172413793103 0.86310738325119
2.33448275862069 0.854031085968018
2.41724137931035 0.844706356525421
2.5 0.835154592990875
};
\addlegendentry{Average confidence}
\addplot [semithick, black, dashed]
table {%
0.1 0.934293429342934
0.182758620689655 0.934293429342934
0.26551724137931 0.934293429342934
0.348275862068966 0.934293429342934
0.431034482758621 0.934293429342934
0.513793103448276 0.934293429342934
0.596551724137931 0.934293429342934
0.679310344827586 0.934293429342934
0.762068965517241 0.934293429342934
0.844827586206896 0.934293429342934
0.927586206896552 0.934293429342934
1.01034482758621 0.934293429342934
1.09310344827586 0.934293429342934
1.17586206896552 0.934293429342934
1.25862068965517 0.934293429342934
1.34137931034483 0.934293429342934
1.42413793103448 0.934293429342934
1.50689655172414 0.934293429342934
1.58965517241379 0.934293429342934
1.67241379310345 0.934293429342934
1.7551724137931 0.934293429342934
1.83793103448276 0.934293429342934
1.92068965517241 0.934293429342934
2.00344827586207 0.934293429342934
2.08620689655172 0.934293429342934
2.16896551724138 0.934293429342934
2.25172413793103 0.934293429342934
2.33448275862069 0.934293429342934
2.41724137931035 0.934293429342934
2.5 0.934293429342934
};
\addlegendentry{Validation accuracy}
\end{axis}

\end{tikzpicture}


==> relative_difference.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\tiny]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
height=\figheight,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \alpha\)},
xmajorgrids,
xmin=0.0499999999999999, xmax=20.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \sfrac{|T_{TS} - T_{EC}|}{T_{TS}} \)},
ymajorgrids,
%ymin=0.00038490210650353, ymax=0.00208156507914493,
ymin=0.00038490210650353, ymax=0.5,
ytick style={color=black}
]
\addplot [draw=black, fill=black, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
1 0.000462023150714503
1.48717948717949 0.000602470093450275
1.97435897435897 0.000809277667252931
2.46153846153846 0.00121151856437121
2.94871794871795 0.00148509442251603
3.43589743589744 0.00150379077436698
3.92307692307692 0.00174345553337398
4.41025641025641 0.00190894518958171
4.8974358974359 0.0019427440471961
5.38461538461538 0.00179804565430677
5.87179487179487 0.00197873926395673
6.35897435897436 0.00198700708936501
6.84615384615385 0.00200444403493396
7.33333333333333 0.00199972430209456
7.82051282051282 0.00200000185184167
8.30769230769231 0.00190563835105904
8.7948717948718 0.0019023209792755
9.28205128205128 0.00195209581057124
9.76923076923077 0.00196308754279534
10.2564102564103 0.00184626217103798
10.7435897435897 0.00184756017439881
11.2307692307692 0.00182430003276102
11.7179487179487 0.00178382104814397
12.2051282051282 0.00183252553936068
12.6923076923077 0.00173862162413878
13.1794871794872 0.00188066094503442
13.6666666666667 0.00174355690968924
14.1538461538462 0.00168621316200239
14.6410256410256 0.00175553334967942
15.1282051282051 0.00171353098965743
15.6153846153846 0.00156028623576021
16.1025641025641 0.0017585991331515
16.5897435897436 0.00180168550720455
17.0769230769231 0.00151835487188877
17.5641025641026 0.00153122778474199
18.0512820512821 0.00167011001454102
18.5384615384615 0.00142231031017206
19.025641025641 0.00138845133092015
19.5128205128205 0.00150543908662474
20 0.00148839920131915
};
\addplot[draw=color0, fill=color0, forget plot, mark=*, only marks, mark size=1pt]
table {%
1 0.0121015384483389
1.48717948717949 0.0159600383446919
1.97435897435897 0.0191379697770742
2.46153846153846 0.0218273914421418
2.94871794871795 0.0242399284918305
3.43589743589744 0.0270653901277244
3.92307692307692 0.0337562329349698
4.41025641025641 0.0393238758215561
4.8974358974359 0.0438338267196012
5.38461538461538 0.0477204032964127
5.87179487179487 0.051165773594923
6.35897435897436 0.0542587352227779
6.84615384615385 0.0570852418020452
7.33333333333333 0.0596505475625118
7.82051282051282 0.0620363275491453
8.30769230769231 0.0642206437942322
8.7948717948718 0.0662326425029536
9.28205128205128 0.0681187046076588
9.76923076923077 0.0698773201033472
10.2564102564103 0.0715159347105361
10.7435897435897 0.0730407700015985
11.2307692307692 0.0744731146815771
11.7179487179487 0.0758332949223246
12.2051282051282 0.0770873412677037
12.6923076923077 0.0782941007393231
13.1794871794872 0.0794204349156341
13.6666666666667 0.0804866868669766
14.1538461538462 0.0814965093681872
14.6410256410256 0.0824545121858343
15.1282051282051 0.0833701093790081
15.6153846153846 0.0842398556085927
16.1025641025641 0.0850568541334762
16.5897435897436 0.0858451648127864
17.0769230769231 0.0865707636992444
17.5641025641026 0.0872894891576945
18.0512820512821 0.0879731410865527
18.5384615384615 0.0886248284415442
19.025641025641 0.089237879519549
19.5128205128205 0.0898340761906901
20 0.0904058617632092
};
\addplot[draw=color1, fill=color1, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
1 0.0156359335601499
1.48717948717949 0.0125569727997651
1.97435897435897 0.024722736211889
2.46153846153846 0.0270668866741009
2.94871794871795 0.0403460127481245
3.43589743589744 0.0341715704259338
3.92307692307692 0.0766364811595017
4.41025641025641 0.088671818131378
4.8974358974359 0.119626485217223
5.38461538461538 0.10012117111977
5.87179487179487 0.128211157409077
6.35897435897436 0.106384226513938
6.84615384615385 0.126680284698584
7.33333333333333 0.130126344766854
7.82051282051282 0.138637360633119
8.30769230769231 0.140640026493109
8.7948717948718 0.171459662755168
9.28205128205128 0.158991963470476
9.76923076923077 0.180785312127454
10.2564102564103 0.172381646859328
10.7435897435897 0.168272990915476
11.2307692307692 0.192660002325984
11.7179487179487 0.192450266435639
12.2051282051282 0.201839230626814
12.6923076923077 0.211749005300134
13.1794871794872 0.206411711595742
13.6666666666667 0.215771394740272
14.1538461538462 0.195467857424946
14.6410256410256 0.231796320874372
15.1282051282051 0.236815406251558
15.6153846153846 0.246719260711447
16.1025641025641 0.256777404911938
16.5897435897436 0.245652444085573
17.0769230769231 0.224028783229418
17.5641025641026 0.288434989860511
18.0512820512821 0.261818118713328
18.5384615384615 0.266998126403211
19.025641025641 0.289696478084658
19.5128205128205 0.266643089629938
20 0.258647666721105
};
\addplot [semithick, black]
table {%
1 0.000589988634129368
1.48717948717949 0.000708293705587901
1.97435897435897 0.000789964136126098
2.46153846153846 0.001098228616311
2.94871794871795 0.00140589933023946
3.43589743589744 0.00159943873245626
3.92307692307692 0.00173668273838204
4.41025641025641 0.00182986815393864
4.8974358974359 0.00189443987386998
5.38461538461538 0.00193775950681515
5.87179487179487 0.00197484306400807
6.35897435897436 0.00198390556938507
6.84615384615385 0.00200247613826795
7.33333333333333 0.00199956410536413
7.82051282051282 0.00199476719269664
8.30769230769231 0.00198560088678506
8.7948717948718 0.00197806079720671
9.28205128205128 0.00195526915171475
9.76923076923077 0.00193480348411761
10.2564102564103 0.00191223752558322
10.7435897435897 0.0018918638811322
11.2307692307692 0.00187167064545975
11.7179487179487 0.00184795191882112
12.2051282051282 0.00182888223736288
12.6923076923077 0.00180047809070184
13.1794871794872 0.00177348564779448
13.6666666666667 0.00176897851038554
14.1538461538462 0.00174443552656251
14.6410256410256 0.0017202057058638
15.1282051282051 0.00169622046516174
15.6153846153846 0.00167254566766779
16.1025641025641 0.00164857249604391
16.5897435897436 0.00162405692698497
17.0769230769231 0.00160299566577993
17.5641025641026 0.00158723470411071
18.0512820512821 0.00155571386972682
18.5384615384615 0.00154709710135647
19.025641025641 0.0015077449621815
19.5128205128205 0.00149978722023299
20 0.00148024056246153
};
\addlegendentry{$\sigma_{logit}$}
\addplot [semithick, color0]
table {%
1 0.0121015384483389
1.48717948717949 0.0159600383446919
1.97435897435897 0.0191379697770742
2.46153846153846 0.0218273914421418
2.94871794871795 0.0242399284918305
3.43589743589744 0.0270653901277244
3.92307692307692 0.0337562329349698
4.41025641025641 0.0393238758215561
4.8974358974359 0.0438338267196012
5.38461538461538 0.0477204032964127
5.87179487179487 0.051165773594923
6.35897435897436 0.0542587352227779
6.84615384615385 0.0570852418020452
7.33333333333333 0.0596505475625118
7.82051282051282 0.0620363275491453
8.30769230769231 0.0642206437942322
8.7948717948718 0.0662326425029536
9.28205128205128 0.0681187046076588
9.76923076923077 0.0698773201033472
10.2564102564103 0.0715159347105361
10.7435897435897 0.0730407700015985
11.2307692307692 0.0744731146815771
11.7179487179487 0.0758332949223246
12.2051282051282 0.0770873412677037
12.6923076923077 0.0782941007393231
13.1794871794872 0.0794204349156341
13.6666666666667 0.0804866868669766
14.1538461538462 0.0814965093681872
14.6410256410256 0.0824545121858343
15.1282051282051 0.0833701093790081
15.6153846153846 0.0842398556085927
16.1025641025641 0.0850568541334762
16.5897435897436 0.0858451648127864
17.0769230769231 0.0865707636992444
17.5641025641026 0.0872894891576945
18.0512820512821 0.0879731410865527
18.5384615384615 0.0886248284415442
19.025641025641 0.089237879519549
19.5128205128205 0.0898340761906901
20 0.0904058617632092
};
\addlegendentry{$\sigma_{affine}$}
\addplot [semithick, color1]
table {%
1 0.0127140893391908
1.48717948717949 0.0167927874416053
1.97435897435897 0.0203033734226291
2.46153846153846 0.027070757971925
2.94871794871795 0.0429792801127694
3.43589743589744 0.0557869808616585
3.92307692307692 0.0675170526820274
4.41025641025641 0.0785768206936381
4.8974358974359 0.0891212245840087
5.38461538461538 0.099198969861594
5.87179487179487 0.108854850928242
6.35897435897436 0.118108934352487
6.84615384615385 0.127010632678464
7.33333333333333 0.135536364731892
7.82051282051282 0.143738994055264
8.30769230769231 0.151607764854664
8.7948717948718 0.15916601936948
9.28205128205128 0.166452129517935
9.76923076923077 0.173435209952785
10.2564102564103 0.180147663568115
10.7435897435897 0.186599686689499
11.2307692307692 0.192812702474115
11.7179487179487 0.198769910141708
12.2051282051282 0.204510831406729
12.6923076923077 0.210050533888488
13.1794871794872 0.215371228032846
13.6666666666667 0.220494103120885
14.1538461538462 0.225437667321066
14.6410256410256 0.230179144935238
15.1282051282051 0.234758825369641
15.6153846153846 0.239169712926581
16.1025641025641 0.243424700395972
16.5897435897436 0.247529763623118
17.0769230769231 0.251492039611132
17.5641025641026 0.255319182320396
18.0512820512821 0.259018099119162
18.5384615384615 0.262570394203155
19.025641025641 0.26601579791989
19.5128205128205 0.269344895606136
20 0.272579607023013
};
\addlegendentry{$\sigma_{constant}$}

\end{axis}

\end{tikzpicture}


==> train_ratio/train_ratio_accuracy.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\tiny]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figheight,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.06, xmax=0.94,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0.62505, ymax=0.85275,
ytick style={color=black},
xlabel={$\alpha$},
ylabel={Accuracy},
]
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}]
table {%
0.1 0.6354
0.2 0.7504
0.3 0.7612
0.4 0.8232
0.5 0.8204
0.6 0.8086
0.7 0.836
0.8 0.8424
0.9 0.8338
};
\end{axis}

\end{tikzpicture}


==> train_ratio/train_ratio_ece.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\tiny]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \alpha\)},
xmajorgrids,
xmin=0.06, xmax=0.94,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={ECE},
ymajorgrids,
ymin=0.00818590496987105, ymax=0.0397754454770684,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}]
table {%
0.1 0.0383395572721958
0.2 0.00962179317474365
0.3 0.0175336042165756
0.4 0.0126675539493561
0.5 0.0143727298617363
0.6 0.0173717992067337
0.7 0.0111104053735733
0.8 0.0114077365040779
0.9 0.0119451258897781
};
% \addlegendentry{TS}
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
0.1 0.0379269671022892
0.2 0.0106787579894066
0.3 0.0168228935480118
0.4 0.0120353922367096
0.5 0.014335719704628
0.6 0.0178179466485977
0.7 0.0114488594293594
0.8 0.0118761380434036
0.9 0.0119916478991508
};
% \addlegendentry{EC}
\end{axis}

\end{tikzpicture}


==> train_ratio/train_ratio_temperature.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\tiny]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \alpha\)},
xmajorgrids,
xmin=0.06, xmax=0.94,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={T},
ymajorgrids,
ymin=1.44952724523415, ymax=2.18619021162545,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}]
table {%
0.1 1.88481291932946
0.2 2.11724267706903
0.3 1.86816397818417
0.4 1.69894991197592
0.5 1.8235535146923
0.6 1.85783313425149
0.7 1.48301192552466
0.8 1.56764228777125
0.9 1.56987584777543
};
\addlegendentry{TS}
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
0.1 1.8744440482067
0.2 2.15270553133494
0.3 1.84908698883878
0.4 1.67449117965848
0.5 1.77987916864334
0.6 1.87372293391687
0.7 1.49526720693508
0.8 1.57330057692271
0.9 1.5683016778546
};
\addlegendentry{EC}
\end{axis}

\end{tikzpicture}

